Tosca: Operationalizing Commitments Over Information Protocols

The notion of commitment is widely studied as a high-level abstraction for modeling multiagent interaction. An important challenge is supporting flexible decentralized enactments of commitment specifications. In this paper, we combine recent advances on specifying commitments and information protocols. Specifically, we contribute Tosca, a technique for automatically synthesizing information protocols from commitment specifications. Our main result is that the synthesized protocols support commitment alignment, which is the idea that agents must make compatible inferences about their commitments despite decentralization.

==> Images/NestedInteraction.tex <==
\begin{tikzpicture}[>=stealth]
\setlength{\fboxsep}{1pt}

\draw[thick] (-1.7,-2.3) node[above] {M} -- (-1.7,-5.5);
\draw[thick] (1.2,-2.3) node[above] {C}  -- (1.2,-5.5);
\draw [thick](-0.2,-2.3) node[above] {S} -- (-0.2,-5.5);
\draw[thick] (2.7,-2.3) node[above] {E}  -- (2.7,-5.5);

\draw[->] (-1.7,-2.3) -- (1.2,-2.4) node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{quote}$}}};

\draw[->] (-1.7,-2.7) -- (2.7,-2.8) node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{fwdMEQuote}$}}};

\draw[->] (1.2,-3.4) -- (2.7,-3.5)  node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{payEscrow}$}}};

\draw[->] (1.2,-3.2) -- (-1.7,-3.3)  node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{fwdCMPayEscrow}$}}};
\draw[->](-1.7,-3.7) -- (-0.2,-3.8)node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{requestShip}$}}};
\draw[->](-0.2,-3.9) -- (1.2,-4)node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{ship}$}}};
\draw[->](-0.2,-4.2) -- (-1.7,-4.3)node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{fwdSMShip}$}}};
\draw[thick, dashed, blue] (-2.1,-4.7) node[left]{7} -- (3.1,-4.7);
\draw[->](-0.2,-4.8) -- (2.7,-4.9)node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{fwdSEShip}$}}};
\draw[thick, dashed, blue] (-2.1,-5.2) node[left]{8} -- (3.1,-5.2);

\draw[->](2.7,-5.3) -- (-1.7,-5.4)node [midway, below, sloped] {\scriptsize{$\text{payTransfer}$}};



\end{tikzpicture}

==> Images/SimpleAndForwardingInteraction.tex <==
\begin{tikzpicture}[>=stealth]
\setlength{\fboxsep}{1pt}

\draw[thick] (-2.5,1.4) node[above] {M} -- (-2.5,-0.6);
\draw[thick] (-0.3,1.4) node[above] {C}  -- (-0.3,-0.6);
\draw [thick](-1.4,1.4) node[above] {S} -- (-1.4,-0.6);

\draw[->] (-2.5,1.2) -- (-0.3,0.9) node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{quote}$}}};
\draw[thick, dashed, blue] (-2.9,1.1) node[left]{1} -- (0.1,1);
\draw[->] (-0.3,0.7) -- (-2.5,0.5)  node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{pay}$}}};
\draw[thick, dashed, blue] (-2.9,0.6) node[left]{2} -- (0.1,0.6);
\draw[->] (-2.5,0.1) -- (-1.4,0)node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{requestShip}$}}};
\draw[thick, dashed, blue] (-2.9,0.2) node[left]{3} -- (0.1,0.2);
\draw[->](-1.4,-0.2) -- (-0.3,-0.3)node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{ship}$}}};
\draw[thick, dashed, blue] (-2.9,-0.4) node[left]{4} -- (0.1,-0.4);
\node at (-1.4,-1) {(\scriptsize{A})};

\draw[thick] (1.1,1.4) node[above] {M} -- (1.1,-0.6);
\draw[thick] (3.5,1.4) node[above] {C}  -- (3.5,-0.6);
\draw[thick](1.9,1.4) node[above] {S} -- (1.9,-0.6);
\draw[thick] (2.7,1.4) node[above] {E}  -- (2.7,-0.6);

\draw[->] (1.1,1.4) -- (3.5,1.3) node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{quote}$}}};
\draw[->] (3.5,1.2) -- (2.7,1.1)  node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{payEscrow}$}}};
\draw[thick, dashed, blue] (0.7,0.7) node[left]{5} -- (3.9,0.7);
\draw[->] (3.5,0.5) -- (1.1,0.4)  node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{fwdCMPayEscrow}$}}};
\draw[thick, dashed, blue] (0.7,-0.1) node[left]{6} -- (3.9,-0.1);
\draw[->](1.1,-0.3) -- (1.9,-0.4)node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{requestShip}$}}};
\draw[->](1.9,-0.5) -- (3.5,-0.6)node [midway, below, sloped] {\scriptsize{\colorbox{white}{$\text{ship}$}}};
\node at (2.4,-1) {(\scriptsize{B})};
























\end{tikzpicture}
